FlashSpread: IO-Aware GPU Simulation of Non-Markovian Epidemic Dynamics via Kernel Fusion

Non-Markovian (renewal) epidemic simulation on multi-million-node contact networks is essential for realistic forecasting under general age-dependent holding-time distributions (log-normal, Weibull, Erlang, and similar), but the age-dependent hazard forces dense per-step updates that render the sparse event-queue strategies of standard CPU methods ineffective. We present FlashSpread, a GPU framework that consolidates the per-step renewal pipeline (CSR traversal, numerically stable erfcx-based hazard evaluation, Bernoulli tau-leaping, state transition, and next-step infectivity write-back) into a single fused Triton kernel whose intermediates never leave streaming-multiprocessor registers, with block-scalar skips that preserve CUDA Graph capture and a degree-aware CSR dispatch (thread / warp / edge-merge) that keeps the peak throughput on scale-free graphs. On an NVIDIA A100 the fused CUDA-Graph engine reaches 8.09 Giga-NUPS at N = 10^6 on a uniform-degree graph, a 217x strict hardware speedup over optimised CPU tau-leaping at the same N; on a Barabasi-Albert graph of the same size the merge-based dispatch recovers 4.5x (0.45 to 2.0 Giga-NUPS) over the default kernel, and the framework scales to N = 10^8 on a single A100 (40 GB), with a mixed-precision storage path that extends the L2-reachable scale by roughly 3x and delivers a 1.15x throughput lift at the far bandwidth-bound end. Validation against an exact non-Markovian Gillespie reference shows a structural-bias floor of approximately 6% on peak infection and approximately 7% on final attack rate that does not detectably decrease as epsilon nears 0 across two decades of tolerance, comfortably within typical epidemiological parameter uncertainty. Code: https://github.com/Shakeri-Lab/FlashSpread.

==> figures/fig-csr-layout.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,bm}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit,
                backgrounds, calc, decorations.pathreplacing}

\definecolor{graphnode}{RGB}{31,119,180}
\definecolor{csrcell}{RGB}{230,136,28}
\definecolor{highlightcell}{RGB}{214,39,40}
\definecolor{accentblue}{RGB}{70,130,180}

\begin{document}
\begin{tikzpicture}[
    gnode/.style={circle, draw=graphnode!80!black, line width=0.7pt,
                  fill=graphnode!25, minimum size=0.6cm, font=\small,
                  inner sep=0pt},
    gedge/.style={-, line width=0.6pt, color=black!55},
    cell/.style={rectangle, draw=black!55, line width=0.5pt,
                 minimum width=0.55cm, minimum height=0.55cm,
                 font=\scriptsize, inner sep=1pt, fill=csrcell!10},
    hicell/.style={cell, fill=highlightcell!22, draw=highlightcell!70!black,
                   line width=0.7pt},
    arraylabel/.style={font=\footnotesize\ttfamily},
    indexlabel/.style={font=\tiny, color=black!60},
    pointer/.style={-{Stealth[length=4pt,width=4pt]}, line width=0.6pt,
                    color=accentblue!70!black, dashed},
    caption/.style={font=\footnotesize, align=center},
]

% ======================================================
% Left: 5-node contact graph.
% Node 2 is highlighted as the "focus" node whose row
% we trace through the CSR data structure.
% ======================================================
\begin{scope}[shift={(0,0)}]
  \node[gnode] (n0) at (0.00,  0.90) {0};
  \node[gnode] (n1) at (1.30,  1.50) {1};
  \node[gnode, fill=highlightcell!35, draw=highlightcell!70!black, line width=1.1pt]
        (n2) at (1.90,  0.00) {2};
  \node[gnode] (n3) at (0.60, -0.75) {3};
  \node[gnode] (n4) at (2.90,  1.00) {4};

  % undirected edges
  \draw[gedge] (n0) -- (n1);
  \draw[gedge] (n0) -- (n3);
  \draw[gedge, color=highlightcell!75!black, line width=0.9pt] (n2) -- (n1);
  \draw[gedge, color=highlightcell!75!black, line width=0.9pt] (n2) -- (n3);
  \draw[gedge, color=highlightcell!75!black, line width=0.9pt] (n2) -- (n4);
  \draw[gedge] (n1) -- (n4);

  \node[font=\footnotesize\bfseries, text=black!60] at (1.4, -1.35)
       {contact graph};
\end{scope}

% ======================================================
% Middle: CSR arrays (row\_ptr, col\_ind, weights) for the
% graph at left, drawn as aligned cells with indices above.
% ======================================================
\begin{scope}[shift={(5.2,1.20)}]
  % row_ptr: N+1 entries pointing into col_ind
  \node[arraylabel, anchor=east] at (-0.25, 0) {\texttt{row\_ptr}:};
  \foreach \v [count=\i from 0] in {0,2,3,6,8,9} {
      \node[cell] (rp\i) at (\i*0.55, 0) {\v};
      \node[indexlabel, above=0pt of rp\i] {\i};
  }
  % highlight the slice for node 2: row_ptr[2]=3 and row_ptr[3]=6
  \draw[hicell, draw=highlightcell!70!black, line width=0.9pt, fill=none]
       (rp2.south west) rectangle (rp2.north east);
  \draw[hicell, draw=highlightcell!70!black, line width=0.9pt, fill=none]
       (rp3.south west) rectangle (rp3.north east);

  \node[font=\scriptsize, text=black!60, anchor=west]
       at (6*0.55, 0) {\,[$N{+}1$ ints]};
\end{scope}

% col_ind
\begin{scope}[shift={(5.2,-0.15)}]
  \node[arraylabel, anchor=east] at (-0.25, 0) {\texttt{col\_ind}:};
  \foreach \v [count=\i from 0] in {1,3, 0, 1,3,4, 0,2, 1} {
      \node[cell] (ci\i) at (\i*0.55, 0) {\v};
      \node[indexlabel, above=0pt of ci\i] {\i};
  }
  % highlight the three neighbors of node 2: indices 3..5 ->  1, 3, 4
  \foreach \i in {3,4,5} {
      \draw[hicell, draw=highlightcell!70!black, line width=0.9pt, fill=none]
           (ci\i.south west) rectangle (ci\i.north east);
  }
  \node[font=\scriptsize, text=black!60, anchor=west]
       at (9*0.55, 0) {\,[$E$ ints]};
\end{scope}

% weights
\begin{scope}[shift={(5.2,-1.45)}]
  \node[arraylabel, anchor=east] at (-0.25, 0) {\texttt{weights}:};
  \foreach \v/\i in
    {$w_{01}$/0, $w_{03}$/1, $w_{10}$/2,
     $w_{21}$/3, $w_{23}$/4, $w_{24}$/5,
     $w_{30}$/6, $w_{32}$/7, $w_{41}$/8} {
      \node[cell] (w\i) at (\i*0.55, 0) {\v};
  }
  \foreach \i in {3,4,5} {
      \draw[hicell, draw=highlightcell!70!black, line width=0.9pt, fill=none]
           (w\i.south west) rectangle (w\i.north east);
  }
  \node[font=\scriptsize, text=black!60, anchor=west]
       at (9*0.55, 0) {\,[$E$ floats]};
\end{scope}

% ======================================================
% Pointer arrows: row_ptr[2] = 3 -> col_ind[3..5] delimits
% the neighbor slice for node 2.
% ======================================================
\draw[pointer, color=highlightcell!70!black]
     (rp2.south) .. controls ++(0,-0.55) and ++(0,0.55) .. (ci3.north);
\draw[pointer, color=highlightcell!70!black]
     (rp3.south) .. controls ++(0,-0.55) and ++(0,0.55) .. (ci6.north);

\node[font=\scriptsize\itshape, text=highlightcell!70!black]
     at (5.2 + 4*0.55, 0.80)
     {\texttt{row\_ptr[2..3]} $\to$ \texttt{col\_ind[3..5]}};

% Explanatory callout under the graph
\node[caption, text=black!60] at (1.4, -1.80)
     {incoming CSR: $\mathrm{row\_ptr}[i..i{+}1)$ indexes $i$'s neighbor slice};

% Footer note
\node[caption, text=black!55] at (5.2 + 4*0.55, -2.45)
     {Memory: $4(N{+}1) + 8E$ bytes (int32 $+$ fp32 weights);
      outgoing CSR stored symmetrically for Inertial-Mode propagation.};

\end{tikzpicture}
\end{document}


==> figures/fig-decision-tree.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,bm}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit,
                backgrounds, calc}

\definecolor{choice}{RGB}{240,210,60}
\definecolor{outcome}{RGB}{70,130,180}
\definecolor{markov}{RGB}{31,119,180}
\definecolor{renew}{RGB}{44,160,44}

\begin{document}
\begin{tikzpicture}[
    question/.style={rectangle, rounded corners=3pt,
                     draw=choice!45!black, line width=0.9pt,
                     fill=choice!20, align=center, font=\small,
                     minimum width=4.7cm, minimum height=0.95cm,
                     inner sep=3pt},
    outcomeA/.style={rectangle, rounded corners=3pt,
                     draw=markov!70!black, line width=1pt,
                     fill=markov!12, align=center, font=\small,
                     minimum width=3.8cm, minimum height=0.85cm,
                     inner sep=3pt},
    outcomeB/.style={rectangle, rounded corners=3pt,
                     draw=renew!60!black, line width=1pt,
                     fill=renew!12, align=center, font=\small,
                     minimum width=3.8cm, minimum height=0.85cm,
                     inner sep=3pt},
    thresh/.style={rectangle, fill=white, inner sep=2pt,
                   rounded corners=1pt, draw=black!18,
                   font=\scriptsize, line width=0.3pt},
    flow/.style={-{Stealth[length=5pt,width=5pt]}, line width=0.8pt,
                 color=black!65},
]

% ==========================================================
% Top-level question: is the model age-dependent?
% ==========================================================
\node[question] (q1) at (0, 4.2)
    {Is any per-node transition rate\\ age-dependent
     (e.g.\ log-normal hazard)?};

% -------- NO branch: Markovian engine -----------
\node[outcomeA] (markov) at (-4.5, 2.0)
    {\textbf{Markovian engine}\\
     \scriptsize(Section~\ref{sec:markov_engine}, Algorithm~\ref{alg:markov})};
\draw[flow] (q1.west) -| (markov.north);
\node[thresh] at ($(q1.west)!0.35!(markov.north)+(0,0.25)$)
    {\textbf{no} $\to$ all rates piecewise constant};

% -------- YES branch: Renewal engine, then CSR strategy -----
\node[question] (q2) at (4.5, 2.0)
    {How heavy-tailed is the degree\\ distribution?
     \\[1pt]\scriptsize($\rho := D_{\max}/D_{\mathrm{avg}}$, auto-measured once)};
\draw[flow] (q1.east) -| (q2.north);
\node[thresh] at ($(q1.east)!0.35!(q2.north)+(0,0.25)$)
    {\textbf{yes} $\to$ Renewal engine};

% Three CSR-strategy outcomes from q2.
\node[outcomeB] (thread) at (-0.6, -0.45)
    {\textbf{thread} (1 per node)\\
     \scriptsize regular / ER / lattice};
\node[outcomeB] (warp)   at (4.5, -0.45)
    {\textbf{warp} (32 per node)\\
     \scriptsize moderately skewed};
\node[outcomeB] (merge)  at (9.6, -0.45)
    {\textbf{merge} (edge-partitioned)\\
     \scriptsize strongly scale-free};

\draw[flow] (q2.south) -| (thread.north);
\draw[flow] (q2.south) -- (warp.north);
\draw[flow] (q2.south) -| (merge.north);

\node[thresh] at ($(q2.south)!0.35!(thread.north)+(-0.2,0.25)$)
    {$\rho < 4$};
\node[thresh] at ($(q2.south)!0.50!(warp.north)+(0,0.50)$)
    {$4 \leq \rho < 50$};
\node[thresh] at ($(q2.south)!0.35!(merge.north)+(0.2,0.25)$)
    {$\rho \geq 50$};

% ==========================================================
% Footer annotation
% ==========================================================
\node[font=\scriptsize\itshape, color=black!55, align=center]
    at (2.5, -2.3)
    {\textbf{Auto-dispatch} (default): the engine reads
     \texttt{row\_ptr} once at construction,\\
     computes $\rho$, and selects the strategy above.
     The user can override via \texttt{csr\_strategy=...}};

\end{tikzpicture}
\end{document}


==> figures/fig-flashneighbor.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,bm}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit,
                backgrounds, calc, decorations.pathreplacing}

\definecolor{threadblue}{RGB}{31,119,180}
\definecolor{regblue}{RGB}{70,130,180}
\definecolor{globalorange}{RGB}{230,136,28}
\definecolor{l2purple}{RGB}{138,43,226}
\definecolor{accentred}{RGB}{214,39,40}

\begin{document}
\begin{tikzpicture}[
    lane/.style={rectangle, draw=threadblue!80!black, line width=0.7pt,
                 fill=threadblue!10, minimum width=1.95cm, minimum height=0.55cm,
                 align=center, font=\scriptsize\ttfamily, inner sep=1pt},
    regbox/.style={rectangle, draw=regblue!65!black, line width=0.7pt,
                   rounded corners=2pt, fill=regblue!15,
                   minimum width=1.3cm, minimum height=0.55cm,
                   align=center, font=\scriptsize, inner sep=1.5pt},
    mem/.style={rectangle, draw=black!55, line width=0.5pt,
                fill=globalorange!15, minimum width=0.5cm, minimum height=0.5cm,
                font=\scriptsize, inner sep=1pt},
    flow/.style={-{Stealth[length=4pt,width=4pt]}, line width=0.7pt},
    gatherflow/.style={flow, color=l2purple!70!black, dashed},
    regflow/.style={flow, color=regblue!65!black, line width=0.9pt},
    writeflow/.style={flow, color=accentred!70!black, line width=1.1pt},
    lab/.style={font=\scriptsize, text=black!65, inner sep=1pt},
    annot/.style={font=\scriptsize\itshape, text=black!55},
]

%---------------------------------------------------------------
% LEFT: global CSR arrays in HBM (read source)
%---------------------------------------------------------------
\node[lab, font=\footnotesize\bfseries, text=globalorange!60!black,
      anchor=west]
     at (-0.4, 3.55) {Global memory (HBM)};

% Three rows represent the three arrays; show first few cells with "..." tail.
\foreach \v [count=\i from 0] in {0,2,3,6,8,9} {
    \node[mem] (rp\i) at (\i*0.55, 3.0) {\v};
}
\node[mem, fill=white, draw=black!30] at (6*0.55 + 0.10, 3.0) {$\cdots$};
\node[lab, anchor=east] at (-0.05, 3.0) {\texttt{row\_ptr}};

\foreach \v [count=\i from 0] in {1,3,0,1,3,4,0,2,1} {
    \node[mem, fill=globalorange!30] (ci\i) at (\i*0.55, 2.45) {\v};
}
\node[mem, fill=white, draw=black!30] at (9*0.55 + 0.10, 2.45) {$\cdots$};
\node[lab, anchor=east] at (-0.05, 2.45) {\texttt{col\_ind}};

\foreach \i in {0,1,2,3,4,5,6,7,8} {
    \node[mem, fill=globalorange!18] (ww\i) at (\i*0.55, 1.90) {$w_{\i}$};
}
\node[mem, fill=white, draw=black!30] at (9*0.55 + 0.10, 1.90) {$\cdots$};
\node[lab, anchor=east] at (-0.05, 1.90) {\texttt{weights}};

\foreach \v [count=\i from 0] in
    {$\iota_{0}$,$\iota_{1}$,$\iota_{2}$,$\iota_{3}$,$\iota_{4}$,
     $\iota_{5}$,$\iota_{6}$,$\iota_{7}$,$\iota_{8}$} {
    \node[mem, fill=l2purple!15] (inf\i) at (\i*0.55, 1.35) {\v};
}
\node[mem, fill=white, draw=black!30] at (9*0.55 + 0.10, 1.35) {$\cdots$};
\node[lab, anchor=east] at (-0.05, 1.35) {\texttt{infectivity}};

% Group label
\begin{scope}[on background layer]
    \node[fit=(rp0)(ci0)(ww0)(inf0)(inf8),
          draw=globalorange!60!black, line width=0.7pt,
          fill=globalorange!5, rounded corners=2pt,
          inner xsep=4pt, inner ysep=3pt] (hbmgroup) {};
\end{scope}

%---------------------------------------------------------------
% MIDDLE: one warp (4 lanes shown), each thread owns one node.
%---------------------------------------------------------------
\node[lab, font=\footnotesize\bfseries, text=threadblue!75!black,
      anchor=west]
     at (0.2, 0.65) {One block of 128 threads (4 warps); each thread = 1 node};

\foreach \tid [count=\k from 0] in {thread 0, thread 1, thread 2, thread 3} {
    \node[lane] (l\k) at (1.0 + \k*2.20, 0.0) {\tid};
}
\node[lane, fill=black!5, draw=black!35] at (1.0 + 4*2.20, 0.0) {$\cdots$};

% Per-thread register accumulator (float)
\foreach \k in {0,1,2,3} {
    \node[regbox] (reg\k) at (1.0 + \k*2.20, -0.95)
         {$p_{\k} \in $ register};
}
\node[regbox, fill=black!3, draw=black!30]
     at (1.0 + 4*2.20, -0.95) {$\cdots$};

% Loop indicator for thread 1 (the focus thread). Show 3 iterations of its
% CSR loop bringing in (col_ind[k], weight[k], infectivity[col_ind[k]]).
\node[lab, text=accentred!70!black, font=\scriptsize\bfseries]
     at (1.0 + 1*2.20, -1.75)
     {\textsf{loop over row\_ptr[1..2)}};

% Gather-style loads: from HBM cells to register of thread 1
\foreach \src [count=\j from 0] in {ci2, ww2, inf2, ci0} {
    % draw only a few representative arrows (to keep figure clean)
}
\draw[gatherflow] (rp2.south) .. controls ++(0, -0.7) and ++(0, 0.55) ..
     (l1.north);
\draw[gatherflow] (ci2.south) .. controls ++(0, -0.45) and ++(0, 0.55) ..
     (l1.north);
\draw[gatherflow] (inf2.south) .. controls ++(0, -0.35) and ++(0, 0.55) ..
     (l1.north);
\draw[gatherflow] (ww2.south) .. controls ++(0, -0.50) and ++(0, 0.55) ..
     (l1.north);

% Lane -> its private register accumulator.
\foreach \k in {0,1,2,3} {
    \draw[regflow] (l\k.south) -- (reg\k.north);
}

%---------------------------------------------------------------
% RIGHT: the single O(N) output written once after the loop:
% influence[i] gets a single fp32 value per thread. Also a
% pressure register drop highlighted.
%---------------------------------------------------------------
\node[lab, font=\footnotesize\bfseries, text=accentred!80!black,
      anchor=west]
     at (0.2, -2.4) {Single HBM write per thread at the end of the kernel};

\foreach \k in {0,1,2,3} {
    \node[mem, fill=accentred!10, minimum width=1.3cm,
          minimum height=0.55cm] (o\k)
         at (1.0 + \k*2.20, -3.10) {$\mathrm{influence}[\k]$};
    \draw[writeflow] (reg\k.south) -- (o\k.north);
}
\node[mem, fill=accentred!5, draw=black!30, minimum width=1.3cm,
      minimum height=0.55cm]
     at (1.0 + 4*2.20, -3.10) {$\cdots$};

%---------------------------------------------------------------
% Notes along the right margin
%---------------------------------------------------------------
\node[annot, anchor=west] at (10.9, 1.9)
     {gather: indirect read via $\mathrm{col\_ind}$};
\node[annot, anchor=west] at (10.9, -0.95)
     {private fp32 register,};
\node[annot, anchor=west] at (10.9, -1.25)
     {no atomics, no shared memory};
\node[annot, anchor=west] at (10.9, -3.10)
     {write-once fp32 per thread};

\end{tikzpicture}
\end{document}


==> figures/fig-fused-step.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\definecolor{hbmorange}{RGB}{230,136,28}
\definecolor{smgreen}{RGB}{44,160,44}
\definecolor{regblue}{RGB}{70,130,180}
\definecolor{accentred}{RGB}{214,39,40}
\definecolor{choice}{RGB}{240,210,60}

\begin{document}
\begin{tikzpicture}[
    node distance=7mm and 5mm,
    box/.style={rectangle, rounded corners=3pt, draw, align=center,
                font=\footnotesize, inner sep=5pt, line width=0.8pt},
    hbmbox/.style={box, draw=hbmorange!80!black, fill=hbmorange!12,
                   minimum width=7.2cm},
    scalarbox/.style={box, draw=smgreen!60!black, fill=smgreen!10,
                      minimum width=7.2cm},
    regbox/.style={box, draw=regblue!65!black, fill=regblue!10,
                   minimum width=9.0cm},
    decision/.style={diamond, draw=choice!55!black, fill=choice!25,
                     aspect=2.4, inner sep=2pt, font=\footnotesize,
                     align=center, line width=0.8pt},
    skipbox/.style={box, draw=accentred!55!black, fill=accentred!8,
                    minimum width=3.3cm, font=\scriptsize},
    evalbox/.style={box, draw=smgreen!55!black, fill=smgreen!12,
                    minimum width=3.3cm, font=\scriptsize},
    flow/.style={-{Stealth[length=5pt,width=5pt]}, line width=0.8pt,
                 color=black!65},
    lbl/.style={font=\scriptsize\itshape, text=black!60},
]

\node[hbmbox] (reads)
     {\textbf{5 HBM reads per thread}\\
      \texttt{\scriptsize state, age, pressure, infectivity, rng}};

\node[scalarbox, below=of reads] (scalar)
     {\textbf{Block-scalar reductions}\\
      \texttt{\scriptsize any\_E = OR(state=E);\ any\_I = OR(state=I)}};

\node[decision, below=of scalar] (dec) {any\_E or any\_I?};

\node[skipbox, below left=13mm and 6mm of dec] (skip)
     {\textbf{Skip}\\set $\lambda\!=\!0$;\\
      skip erfcx};

\node[evalbox, below right=13mm and 6mm of dec] (eval)
     {\textbf{Evaluate}\\$\lambda = p \cdot \mathrm{erfcx}(z)$};

\node[regbox, below=24mm of dec] (bern)
     {\textbf{Register-only: Bernoulli sample + transition + next-step infectivity}\\
      \scriptsize sample $r$;\ fire if $r < 1 - \exp(-\lambda \tau)$;\ update state; reset age on event};

\node[hbmbox, below=of bern] (write)
     {\textbf{1 HBM write per thread}\\
      \texttt{\scriptsize state, age, infectivity (next-step)}};

\draw[flow] (reads) -- (scalar);
\draw[flow] (scalar) -- (dec);
\draw[flow] (dec.west) -| (skip.north);
\draw[flow] (dec.east) -| (eval.north);
% Route the skip and evaluate exits around the OUTSIDE of the
% figure (west-to-west, east-to-east) so the arrows do not cross
% the central axis or overlap the decision block. This matches the
% cleaner left-and-right merge pattern used in other block diagrams
% in the manuscript.
\draw[flow] (skip.west) to[out=180, in=180, looseness=1.2] (bern.west);
\draw[flow] (eval.east) to[out=0, in=0, looseness=1.2] (bern.east);
\draw[flow] (bern) -- (write);

\node[lbl] at ([yshift=2mm, xshift=-5mm] dec.west) {no E / no I};
\node[lbl] at ([yshift=2mm, xshift=5mm] dec.east) {at least one};

\node[lbl, right=2mm of reads] {HBM};
\node[lbl, right=2mm of bern] {registers};
\node[lbl, right=2mm of write] {HBM};

\end{tikzpicture}
\end{document}


==> figures/fig-memory-flow.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,bm}
\usetikzlibrary{shapes.geometric, shapes.arrows, arrows.meta, positioning,
                fit, backgrounds, calc, decorations.pathreplacing}

\definecolor{hbmorange}{RGB}{230,136,28}
\definecolor{l2purple}{RGB}{138,43,226}
\definecolor{smgreen}{RGB}{44,160,44}
\definecolor{regblue}{RGB}{70,130,180}
\definecolor{accentred}{RGB}{214,39,40}

\begin{document}
\begin{tikzpicture}[
    level/.style={rectangle, rounded corners=3pt, line width=0.9pt,
                  align=center, font=\footnotesize},
    hbm/.style={level, draw=hbmorange!80!black, fill=hbmorange!15,
                minimum width=5.8cm, minimum height=1.05cm},
    l2/.style={level, draw=l2purple!65!black, fill=l2purple!12,
               minimum width=4.6cm, minimum height=0.9cm},
    sm/.style={level, draw=smgreen!60!black, fill=smgreen!12,
               minimum width=3.4cm, minimum height=0.8cm},
    regs/.style={level, draw=regblue!65!black, fill=regblue!15,
                 minimum width=2.4cm, minimum height=0.7cm},
    datarow/.style={font=\scriptsize\ttfamily, align=left, inner sep=1pt,
                    text=black!70},
    flow/.style={-{Stealth[length=5pt,width=5pt]}, line width=0.9pt,
                 color=black!65},
    badflow/.style={flow, line width=1.2pt, color=accentred!70!black,
                    dashed},
    goodflow/.style={flow, line width=1.2pt, color=smgreen!45!orange},
    annot/.style={font=\scriptsize\itshape, text=black!60},
    sectitle/.style={font=\footnotesize\bfseries},
]

%======================================================================
% LEFT PANEL: unfused pipeline -- materialize 5-7 O(N) tensors to HBM
% between kernels.
%======================================================================
\node[sectitle, text=accentred!70!black]
     at (0.0, 4.85) {(a) Unfused pipeline (legacy)};

% 4 small kernel launches, each writing a full O(N) intermediate to HBM.
\foreach \lab [count=\k from 0] in
   {infectivity, CSR $\to$ pressure, hazard rates, event probs} {
    \node[l2, minimum width=3.0cm, minimum height=0.55cm]
         (kern\k) at (0.0, 3.9 - \k*0.90) {kernel \k: \lab};
}
\node[hbm, minimum width=3.0cm, minimum height=0.55cm, fill=hbmorange!8]
     (endkern) at (0.0, 3.9 - 4*0.90) {tail: transitions + age update};

% HBM dump between each kernel: labels showing what is materialized.
\foreach \lab [count=\k from 0] in
   {$\iota\!\in\!\mathbb{R}^{N}$, $p\!\in\!\mathbb{R}^{N}$,
    $\bm{\lambda}\!\in\!\mathbb{R}^{N}$, $q\!\in\!\mathbb{R}^{N}$} {
    \draw[badflow]
         ($(kern\k.south) + (0,0)$) -- ($(kern\k.south) + (0,-0.28)$);
    \node[datarow, text=accentred!70!black]
         at ($(kern\k.south) + (1.55, -0.19)$)
         {\texttt{HBM write $\to$ \lab}};
}
\draw[badflow]
     ($(kern3.south)+(0,-0.45)$) -- ($(endkern.north)+(0,0)$);

% Summary numbers underneath
\node[annot, align=left, anchor=north west]
     at (-1.6, 0)
     {\textbf{Memory traffic: $\sim 64N$ bytes/step}\\
      \;\;(5--7 intermediate tensors in HBM)};

%======================================================================
% MIDDLE: arrow indicating "fusion" transformation
%======================================================================
\begin{scope}[shift={(3.9, 1.9)}]
    \node[single arrow, draw=black!55, line width=0.6pt,
          fill=black!8, minimum width=2.0cm, minimum height=0.9cm,
          font=\footnotesize\bfseries, text=black!70]
         {fuse kernels};
\end{scope}


%======================================================================
% RIGHT PANEL: memory-hierarchy pyramid (fused kernel placement).
% Labels live inside each level; a single upward read arrow on the
% left exterior and a single downward write-back on the right exterior
% hug the pyramid, so no arrow ever crosses a box.
%======================================================================
\begin{scope}[shift={(10.0, 0)}]
    \node[sectitle, text=smgreen!55!black]
         at (0.0, 5.1) {(b) Fused kernel: IO-aware placement};

    \def\boxw{5.8cm}

    % Stack: fastest on top, slowest on bottom -- all equal width.
    \node[regs, minimum width=\boxw, minimum height=1.05cm, align=center]
         (lreg) at (0, 4.1)
         {\textbf{Registers} {\scriptsize(per thread)}\\[1pt]
          {\scriptsize\itshape $p_i,\ \lambda_i,\ \mathrm{erfcx},\ \mathrm{rand},\ q_i$}};

    \node[level, draw=black!30, dashed, fill=black!4,
          minimum width=\boxw, minimum height=0.55cm, align=center,
          text=black!45, font=\scriptsize]
         (lsm) at (0, 3.20)
         {Shared memory \textit{(not used by this kernel)}};

    \node[l2, minimum width=\boxw, minimum height=0.9cm, align=center]
         (lL2) at (0, 2.25)
         {\textbf{L2 cache} {\scriptsize($\sim$40--80~MB)}\ \
          {\scriptsize\itshape recently-touched CSR \& state blocks}};

    \node[hbm, minimum width=\boxw, minimum height=1.05cm, align=center]
         (lhbm) at (0, 1.05)
         {\textbf{Global memory / HBM} {\scriptsize($\sim$40--80~GB)}\\[1pt]
          {\scriptsize\ttfamily row\_ptr, col\_ind, weights, state, age, infectivity}};

    % Read path: one straight vertical arrow on the LEFT exterior,
    % label placed FURTHER out so its rotated bounding box sits fully
    % outside the stack (previous layout clipped the rotated text into
    % the L2 box; anchor=east positions the right edge of the pre-
    % rotation text at the anchor point, so after a 90-degree ccw
    % rotation the text extends leftward from the anchor).
    \draw[goodflow, line width=1.6pt, dashed, >={Stealth[scale=2]}]
         ([xshift=-0.35cm]lhbm.north west) --
         ([xshift=-0.35cm]lreg.south west);
    \node[annot, text=smgreen!45!black, rotate=90,
          anchor=east, font=\scriptsize]
         at ([xshift=-0.80cm]lL2.west) {reads ($\sim 12N$ B)};

    % Write-back: one straight vertical arrow on the RIGHT exterior
    \draw[goodflow, line width=1.6pt, dashed, >={Stealth[scale=2]}]
         ([xshift=0.35cm]lreg.south east) --
         ([xshift=0.35cm]lhbm.north east);
    \node[annot, text=smgreen!45!black, rotate=-90,
          anchor=east, font=\scriptsize]
         at ([xshift=0.80cm]lL2.east) {single write-back ($\sim 8N$ B)};

    \node[annot, align=center, anchor=north, font=\footnotesize]
         at (0, 0.40)
         {\textbf{Total: $\sim 20N$ bytes/step}\ \
          (intermediates never leave registers)};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/fig-seir.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, positioning}

\definecolor{susceptible}{RGB}{31,119,180}
\definecolor{exposed}{RGB}{255,127,14}
\definecolor{infectious}{RGB}{44,160,44}
\definecolor{recovered}{RGB}{214,39,40}

\begin{document}
\begin{tikzpicture}[
    state/.style={circle, draw, thick, minimum size=1.2cm, font=\bfseries},
    arrow/.style={-{Stealth[scale=0.9]}, thick},
    label/.style={font=\small, midway}
]

\node[state, fill=susceptible!30] (S) at (0,0) {S};
\node[state, fill=exposed!30] (E) at (2.5,0) {E};
\node[state, fill=infectious!30] (I) at (5,0) {I};
\node[state, fill=recovered!30] (R) at (7.5,0) {R};

\draw[arrow] (S) -- node[above, label] {$\beta \cdot \mathcal{I}_i$} (E);
\draw[arrow] (E) -- node[above, label] {$h_{EI}(\tau_i)$} (I);
\draw[arrow] (I) -- node[above, label] {$h_{IR}(\tau_i)$} (R);

\node[below=0.5cm of S, font=\footnotesize, align=center] {Edge-driven\\(Markovian)};
\node[below=0.5cm of E, font=\footnotesize, align=center] {Age-dependent\\(Renewal)};
\node[below=0.5cm of I, font=\footnotesize, align=center] {Age-dependent\\(Renewal)};

\end{tikzpicture}
\end{document}


==> figures/fig0-architecture.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,bm}
\usetikzlibrary{shapes.geometric, shapes.arrows, arrows.meta, positioning,
                fit, backgrounds, calc, decorations.pathreplacing}

\definecolor{markovblue}{RGB}{31,119,180}
\definecolor{renewgreen}{RGB}{44,160,44}
\definecolor{stateorange}{RGB}{230,136,28}
\definecolor{decisionyellow}{RGB}{240,210,60}

\begin{document}
\begin{tikzpicture}[
    % ---------------- node styles ----------------
    state/.style={rectangle, draw=stateorange!85!black, line width=0.7pt,
                  rounded corners=2pt, fill=stateorange!14,
                  minimum width=2.1cm, minimum height=0.64cm,
                  align=center, font=\small, inner sep=2pt},
    mkernel/.style={rectangle, draw=markovblue!80, line width=0.9pt,
                    rounded corners=2.5pt, fill=markovblue!12,
                    minimum width=2.4cm, minimum height=0.9cm,
                    align=center, font=\small, inner sep=2pt},
    rkernel/.style={rectangle, draw=renewgreen!70!black, line width=0.9pt,
                    rounded corners=2.5pt, fill=renewgreen!14,
                    minimum width=1.85cm, minimum height=0.85cm,
                    align=center, font=\scriptsize, inner sep=2pt},
    decision/.style={diamond, draw=decisionyellow!45!black, line width=0.8pt,
                     aspect=1.75, inner sep=0pt, align=center,
                     font=\small, fill=decisionyellow!28},
    outstate/.style={rectangle, draw=stateorange!85!black, line width=1.1pt,
                     rounded corners=2.5pt, fill=stateorange!25,
                     minimum width=2cm, minimum height=1.05cm,
                     align=center, font=\small, inner sep=2pt},
    % ---------------- arrow styles ----------------
    mflow/.style={-{Stealth[length=5pt,width=5pt]}, line width=1pt,
                  color=markovblue!90!black},
    rflow/.style={-{Stealth[length=5pt,width=5pt]}, line width=1pt,
                  color=renewgreen!65!black},
    pipe/.style={-{Stealth[length=6pt,width=6pt]}, line width=1.4pt,
                 color=renewgreen!55!black},
    bundle/.style={-{Stealth[length=6pt,width=6pt]}, line width=1.8pt,
                   color=black!45, line cap=round},
    feedback/.style={-{Stealth[length=5.5pt,width=5.5pt]}, line width=1pt,
                     color=black!55, densely dashed},
    % ---------------- label styles ----------------
    elabel/.style={font=\footnotesize\bfseries, inner sep=2pt},
    branchlabel/.style={font=\scriptsize, inner sep=1.5pt,
                        fill=white, rounded corners=1pt,
                        draw=black!15, line width=0.3pt},
    buslabel/.style={font=\scriptsize\itshape, fill=white, inner sep=1.5pt,
                     rounded corners=1pt, text=black!65}
]

%======================================================================
% (1) SHARED STATE COLUMN
%======================================================================
\node[state] (Xs)     at (0, 2.25) {State $\mathbf{X}$};
\node[state] (tau)    at (0, 1.40) {Age $\bm{\tau}$};
\node[state] (csrin)  at (0, 0.55) {CSR (in)};
\node[state] (csrout) at (0,-0.30) {CSR (out)};

\begin{scope}[on background layer]
    \node[fit=(Xs)(tau)(csrin)(csrout),
          draw=stateorange!70!black, line width=0.9pt,
          fill=stateorange!4, rounded corners=3pt,
          inner xsep=4pt, inner ysep=9pt,
          label={[elabel, text=stateorange!58!black]
                 above:Shared GPU-resident state}] (gpustate) {};
\end{scope}

%======================================================================
% (2) MARKOVIAN ENGINE
%======================================================================
\node[decision] (mode)   at (3.7,  2.25) {Events\\$\ll N$?};
\node[mkernel]  (flashN) at (6.9,  3.10) {FlashNeighbor\\\scriptsize{(global rebuild)}};
\node[mkernel]  (sparse) at (6.9,  1.40) {Sparse atomic\\\scriptsize{(incremental)}};
\node[mkernel]  (taulp)  at (10.1, 2.25) {Tau-leap\\Bernoulli sample};

% State X -> decision (bundled data flow)
\draw[bundle] (gpustate.east|-mode) -- (mode.west);

% decision branches: path + label placed with text= (not color=)
\draw[mflow] (mode.north) |- (flashN.west);
\node[branchlabel, text=markovblue!85!black]
      at ($(mode.north)!0.5!(flashN.west) + (0.45, 0.16)$) {no: rebuild};

\draw[mflow] (mode.south) |- (sparse.west);
\node[branchlabel, text=markovblue!85!black]
      at ($(mode.south)!0.5!(sparse.west) + (0.45,-0.16)$) {yes: sparse};

% branches converge on tau-leap
\draw[mflow] (flashN.east) -- ++(0.3,0) |- (taulp.north west);
\draw[mflow] (sparse.east) -- ++(0.3,0) |- (taulp.south west);

\begin{scope}[on background layer]
    \node[fit=(mode)(flashN)(sparse)(taulp),
          draw=markovblue!55, line width=0.9pt,
          fill=markovblue!4, rounded corners=4pt,
          inner xsep=10pt, inner ysep=10pt,
          label={[elabel, text=markovblue!80!black]
                 above:Markovian engine
                       \;\textemdash\; $\mathcal{O}(K D_{\mathrm{avg}}/P)$
                       sparse \,/\, $\mathcal{O}((N{+}E)/P)$ dense}]
          (markovbox) {};
\end{scope}

%======================================================================
% (3) RENEWAL ENGINE -- pipelined fused kernel
%======================================================================
\node[rkernel] (r1) at (3.9,  -2.35) {CSR\\traversal};
\node[rkernel] (r2) at (6.5,  -2.35) {\texttt{erfcx} hazard\\\tiny(block-scalar skip)};
\node[rkernel] (r3) at (9.1,  -2.35) {Bernoulli\\\tiny(+ counter RNG)};
\node[rkernel] (r4) at (11.7, -2.35) {Next-step\\infectivity write};

% pipeline arrows
\draw[pipe] (r1.east) -- (r2.west);
\draw[pipe] (r2.east) -- (r3.west);
\draw[pipe] (r3.east) -- (r4.west);

% Bundled state -> renewal engine: drop straight down from the shared
% state column and then bend horizontally at the renewal engine's row,
% so the arrow enters r1 at the same level as the Renewal Engine.
\draw[bundle]
     (gpustate.south) |- (r1.west) coordinate[pos=0.6] (bundleMid);
\node[buslabel] at ($(bundleMid)+(0,0.30)$)
     {$\{\mathbf{X},\bm{\tau},\mathrm{CSR}(\mathrm{in})\}$};

% CSR(out) -> Sparse atomic: go RIGHT under sparse, then UP into sparse.south
\draw[mflow, line width=0.9pt, color=markovblue!75!black]
     (csrout.east) -| (sparse.south);

\begin{scope}[on background layer]
    \node[fit=(r1)(r2)(r3)(r4),
          draw=renewgreen!55!black, line width=1pt,
          fill=renewgreen!5, rounded corners=4pt,
          inner xsep=10pt, inner ysep=12pt,
          label={[elabel, text=renewgreen!55!black]
                 below:Renewal engine \;\textemdash\;
                        single fused Triton launch \;\textemdash\;
                        $\mathcal{O}((N{+}E)/P)$, memory-bandwidth-limited}]
          (renewbox) {};
\end{scope}

%======================================================================
% (4) OUTPUT
%======================================================================
\node[outstate] (out) at (13.6, 0.35)
      {Next state\\$(\mathbf{X}',\bm{\tau}')$};

\draw[mflow] (taulp.east) -| (out.north);
\draw[rflow] (r4.east) -| (out.south);

%======================================================================
% (5) FEEDBACK LOOP -- straight horizontal line through the middle
%     corridor between Markov (y>=0.64) and Renewal (y<=-1.51) containers
%======================================================================
\coordinate (fbEnd) at (gpustate.east |- out.west);

\draw[feedback] (out.west) -- (fbEnd);

\node[font=\scriptsize\itshape, color=black!60, inner sep=1.5pt,
      fill=white, rounded corners=1pt]
     at ($(out.west)!0.22!(fbEnd)+(0,-0.25)$)
     {buffer swap: next step's input $\leftarrow (\mathbf{X}',\bm{\tau}')$};

\end{tikzpicture}
\end{document}

==> figures/fig3-renewal-throughput.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\newcommand{\flashspread}{\textsc{FlashSpread}}

\begin{document}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.6cm,
    },
    width=8cm, height=6.5cm,
    xmode=log, ymode=log,
    log basis x=10, log basis y=10,
    grid=major, grid style={dashed,gray!30},
    xlabel={Network size $N$},
    ylabel={Throughput (events/s)},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    title style={font=\small\bfseries, yshift=0.1cm},
    legend style={
        legend cell align=left,
        font=\scriptsize,
        fill=white, fill opacity=0.95, draw=black!40,
        text opacity=1, rounded corners=2pt,
    },
]

% ======================================================================
% LEFT PANEL: full scaling range (N = 10^2 .. 10^8). GPU "unfused
% eager" is dropped relative to the earlier draft — it is a purely
% pedagogical pre-CUDA-Graph baseline and its contribution is already
% captured by the CPU-to-CG gap; Section 5.5 discusses it in prose.
% ======================================================================
\nextgroupplot[
    xmin=50, xmax=2e8,
    ymin=1, ymax=3e7,
    xtick={1e2,1e3,1e4,1e5,1e6,1e7,1e8},
    xticklabels={$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$},
    ytick={1e0,1e2,1e4,1e6},
    yticklabels={$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$},
    title={(a) Throughput scaling},
    legend style={at={(0.98,0.02)}, anchor=south east},
]

% L2 cliff at N = 10^7
\draw[gray!55, dashed, line width=0.7pt]
    (axis cs:1e7, 1) -- (axis cs:1e7, 3e7);
\node[font=\tiny, color=gray!70, rotate=90, anchor=south]
    at (axis cs:1e7, 2e5) {L2 cliff};

% Fused CG + mixed precision (new; dashed pink)
\addplot[
    color=red!35!black!35!white, mark=diamond, mark size=4.5pt,
    line width=1.3pt, densely dashed,
] coordinates {
    (100,        9840.2)
    (1000,      71026.7)
    (10000,    683910.0)
    (100000,  3051268.9)
    (1000000, 6086231.9)
    (10000000, 3094503.4)
    (100000000, 205200.0)
};
\addlegendentry{Fused CG + mixed precision}

% Fused CG b=50 (headline, red diamonds)
\addplot[
    color=red!75!black, mark=diamond*, mark size=4.5pt,
    mark options={fill=red!70!black}, line width=1.6pt,
] coordinates {
    (100,       9091.8)
    (1000,     71096.0)
    (10000,   578859.8)
    (100000, 2813840.6)
    (1000000, 5860999.2)
    (10000000, 1316514.6)
    (100000000, 178800.0)
};
\addlegendentry{Fused CG $b{=}50$}

% GPU CUDAGraph (unfused) b=50 (green triangles)
\addplot[
    color=green!55!black, mark=triangle*, mark size=4pt,
    mark options={fill=green!55!black},
] coordinates {
    (100,       2717.4)
    (1000,     15795.8)
    (10000,   116776.2)
    (100000,  777103.9)
    (1000000, 1811158.3)
    (10000000, 849311.3)
};
\addlegendentry{Unfused CG $b{=}50$}

% CPU tau-leaping (8-core), derived from NUPS via the shared ratio
\addplot[
    color=blue!70!black, mark=square*, mark size=2.5pt,
    mark options={fill=blue!70!black},
] coordinates {
    (1000,     1491.0)
    (10000,    8253.0)
    (100000,  23767.0)
    (1000000, 27000.0)
};
\addlegendentry{CPU tau-leaping (8-core)}

% Exact MATLAB Gillespie
\addplot[
    color=black!55, mark=x, mark size=3pt, densely dotted,
] coordinates {
    (100,   1917.1)
    (1000,  2010.1)
    (10000,    4.5)
} node[pos=1, font=\tiny, below=1pt, black!55] {};
\addlegendentry{Exact MATLAB Gillespie}

% Exact Python Gillespie
\addplot[
    color=black!35, mark=+, mark size=3pt, densely dotted,
] coordinates {
    (100,   1026.7)
    (1000,  1577.0)
    (10000,   72.7)
};
\addlegendentry{Exact Python Gillespie}

% Headline annotation at N=10^6
\node[font=\scriptsize\bfseries, text=red!75!black, anchor=south]
    at (axis cs:1e6, 7.3e6) {5.86\,M ev/s};

% ======================================================================
% RIGHT PANEL: zoom on N \in [1e5, 1e8], only Fused CG and Fused CG +
% mixed precision. Visualises the L2-cliff divergence and the 2.32x
% post-cliff lift at N=10^7.
% ======================================================================
\nextgroupplot[
    xmin=5e4, xmax=2e8,
    ymin=1e5, ymax=1e7,
    xtick={1e5,1e6,1e7,1e8},
    xticklabels={$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$},
    ytick={1e5,1e6,1e7},
    yticklabels={$10^{5}$,$10^{6}$,$10^{7}$},
    title={(b) Large-$N$ zoom: fused vs.\ mixed},
    legend style={at={(0.02,0.02)}, anchor=south west},
]

\draw[gray!55, dashed, line width=0.7pt]
    (axis cs:1e7, 1e5) -- (axis cs:1e7, 1e7);
\node[font=\tiny, color=gray!70, rotate=90, anchor=south]
    at (axis cs:1e7, 3e5) {L2 cliff};

% Fused CG + mixed (top curve in zoom)
\addplot[
    color=red!35!black!35!white, mark=diamond, mark size=5pt,
    line width=1.6pt, densely dashed,
] coordinates {
    (100000,   3051268.9)
    (1000000,  6086231.9)
    (10000000, 3094503.4)
    (100000000, 205200.0)
};
\addlegendentry{Fused CG + mixed precision}

% Fused CG baseline
\addplot[
    color=red!75!black, mark=diamond*, mark size=5pt,
    mark options={fill=red!70!black}, line width=1.8pt,
] coordinates {
    (100000,  2813840.6)
    (1000000, 5860999.2)
    (10000000, 1316514.6)
    (100000000, 178800.0)
};
\addlegendentry{Fused CG $b{=}50$}

% Annotate speedup at N=10^6 and N=10^7 (the interesting points)
\node[font=\tiny\bfseries, text=red!35!black!70!white, anchor=west]
    at (axis cs:1.2e6, 6.1e6) {$1.15\!\times$};
\draw[->, thick, red!20!black, dotted]
    (axis cs:1e7, 1.45e6) -- (axis cs:1e7, 2.9e6);
\node[font=\scriptsize\bfseries, color=red!20!black, anchor=west]
    at (axis cs:1.3e7, 2.1e6) {$\mathbf{2.32\!\times}$};
\node[font=\tiny\bfseries, text=red!35!black!70!white, anchor=north]
    at (axis cs:1e8, 2.05e5) {$1.15\!\times$};

\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/roofline_plot.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\newcommand{\flashspread}{\textsc{FlashSpread}}

\begin{document}
\begin{tikzpicture}

% ============================================================
% LEFT PANEL: regular-graph fusion / batching progression.
% ============================================================
\begin{axis}[
    name=panelA,
    width=9cm, height=7cm,
    xmode=log, ymode=log,
    log basis x=10, log basis y=10,
    xmin=0.1, xmax=30,
    ymin=10, ymax=25000,
    grid=major, grid style={dashed,gray!20},
    xlabel={Arithmetic Intensity (FLOPs/byte)},
    ylabel={Throughput (GFLOPS)},
    xlabel style={font=\large}, ylabel style={font=\large},
    xticklabel style={font=\normalsize},
    yticklabel style={font=\normalsize},
    title={(a)},
    title style={font=\large\bfseries, yshift=0.3cm},
    legend style={
        at={(0.02,0.98)}, anchor=north west,
        legend cell align=left, font=\scriptsize,
        fill=white, fill opacity=0.95, draw=black!30,
        text opacity=1, rounded corners=2pt,
        inner sep=2pt, nodes={inner sep=1pt},
    },
]

% A100 ceilings.
\addplot[domain=0.1:9.56, samples=50, color=black!60, line width=2pt, forget plot] {2039 * x};
\addplot[domain=9.56:30, samples=10, color=black!60, line width=2pt, forget plot] {19500};
\node[font=\scriptsize, text=black!50, anchor=south west] at (axis cs:9.56,19500) {ridge (9.6)};
\addplot[domain=0.1:9.56, samples=50, color=gray!40, line width=0.8pt, dashed, forget plot] {2039 * x * 0.1};
\node[font=\scriptsize, text=gray!60, anchor=south west] at (axis cs:3,80) {10\% eff.};

% Data points.
\addplot[only marks, mark=square*, mark size=4pt, color=blue!70!black,
         mark options={fill=blue!70!black}]
         coordinates {(0.469, 47.6)};
\addplot[only marks, mark=*, mark size=4pt, color=orange!80!black,
         mark options={fill=orange!80!black}]
         coordinates {(0.656, 49.5)};
\addplot[only marks, mark=triangle*, mark size=5pt, color=green!60!black,
         mark options={fill=green!60!black}]
         coordinates {(0.656, 137.0)};
\addplot[only marks, mark=diamond*, mark size=6pt, color=red!70!black,
         mark options={fill=red!70!black}]
         coordinates {(0.42, 555)};
% Fused CG + mixed precision (Section 5.7): narrower per-tensor
% storage (state int8, age fp16, infectivity/weights bf16; fp32
% accumulator) cuts per-step bytes by ~32% without changing the
% FLOPs count, shifting the kernel's operating point to higher AI
% and higher achieved GFLOPS. Values derived from the baseline
% Fused CG point and the measured 1.15x events/s lift on ER d=8,
% N=1e6 (Table 6, Figure 6 left panel).
\addplot[only marks, mark=diamond, mark size=6pt, color=red!35!black!35!white,
         line width=1.4pt]
         coordinates {(0.62, 638)};

% Inline marker labels removed — the legend already identifies each
% point. Removing them also declutters the panel around the
% fusion/mixed arrows and makes the 2x2 progression easier to read.

\draw[->, thick, red!50!black, dashed]
    (axis cs:0.656, 160) -- (axis cs:0.44, 480)
    node[midway, anchor=south east, font=\scriptsize, text=red!50!black, rotate=55]
    {fusion: $4\times$};
\draw[->, thick, green!40!black, dashed]
    (axis cs:0.656, 58) -- (axis cs:0.656, 120)
    node[midway, anchor=west, font=\scriptsize, text=green!40!black, xshift=3pt]
    {batch: $2.8\times$};
% Mixed-precision arrow: up-and-right from Fused CG to the new point.
\draw[->, thick, red!20!black, dotted]
    (axis cs:0.44, 555) -- (axis cs:0.60, 635)
    node[midway, anchor=north west, font=\scriptsize, text=red!20!black]
    {mixed: $1.15\times$};

\legend{
    Markovian (sparse),
    Renewal (unfused eager),
    Renewal CG $b$=50 (unfused),
    \textbf{Fused CG $b$=50},
    Fused CG + mixed precision
}

\end{axis}

% ============================================================
% RIGHT PANEL: zoomed degree-heterogeneous regime (Barabasi-Albert).
% ============================================================
\begin{axis}[
    at={(panelA.right of south east)}, anchor=south west, xshift=10mm,
    width=9cm, height=7cm,
    xmode=log, ymode=log,
    log basis x=10, log basis y=10,
    xmin=0.1, xmax=3,
    ymin=10, ymax=2000,
    grid=major, grid style={dashed,gray!20},
    xlabel={Arithmetic Intensity (FLOPs/byte)},
    ylabel={Throughput (GFLOPS)},
    xlabel style={font=\large}, ylabel style={font=\large},
    xticklabel style={font=\normalsize},
    yticklabel style={font=\normalsize},
    title={(b)},
    title style={font=\large\bfseries, yshift=0.3cm},
    legend style={
        at={(0.02,0.98)}, anchor=north west,
        legend cell align=left, font=\scriptsize,
        fill=white, fill opacity=0.95, draw=black!30,
        text opacity=1, rounded corners=2pt,
        inner sep=2pt, nodes={inner sep=1pt},
    },
]

\addplot[domain=0.1:3, samples=50, color=black!60, line width=2pt, forget plot] {2039 * x};
\addplot[domain=0.1:3, samples=50, color=gray!40, line width=0.8pt, dashed, forget plot] {2039 * x * 0.1};
\node[font=\scriptsize, text=gray!60, anchor=south west] at (axis cs:1,220) {10\% eff.};

\addplot[only marks, mark=o, mark size=5pt, color=purple!70, line width=1.2pt]
    coordinates {(0.42, 25)};
\addplot[only marks, mark=pentagon*, mark size=6pt, color=purple!80!black,
         mark options={fill=purple!80!black}]
    coordinates {(0.42, 72)};
\addplot[only marks, mark=star, mark size=7pt, color=purple!50!black, line width=1.4pt]
    coordinates {(0.38, 110)};

% Inline marker labels removed — legend is sufficient.

\draw[->, thick, purple!55, dashed]
    (axis cs:0.42, 27) -- (axis cs:0.39, 100)
    node[midway, anchor=west, font=\scriptsize, text=purple!55, xshift=3pt]
    {auto-dispatch: $4.5\times$};

\legend{
    BA thread (1 thread / node),
    BA warp (NPB = 8),
    \textbf{BA merge (EPB = 1024)}
}

\end{axis}
\end{tikzpicture}
\end{document}

